Second-Order Rayleigh-Schr\"odinger Perturbation Theory for the GRASP2018 Package: Three-Particle Feynman Diagram Contribution to Valence-Valence Correlations

The method based on the second-order perturbation theory to identify the most important configuration state functions of the various correlations is extended to include valence-valence correlations, which are described by the three-particle Feynman diagram. The extension presented in this work complements the core-valence, core, core-core, and valence-valence correlations which were developed in a series of previous papers by G. Gaigalas, P. Rynkun and L. Kitovien\.e. Whereas these valence-valence correlations are described by the three-particle Feynman diagram, additional developments to calculate the spin-angular parts of this diagram have been made to the program library librang of the Grasp. As an example of the application of the developed method, the atomic calculations of the energy structure for the Se III are presented. In the present work, this method was also used to select the most significant configuration state functions and to use this basis to solve the self-consistent field equations.

==> 12j.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(45,45)
\thicklines
%---------------------------------------
%---------------------------------------
\put(12,37){\makebox(0,0)[t]{$j_{m}$}}
\put(43,37){\makebox(0,0)[t]{$k_{1}$}}
\put(17,25.5){\makebox(0,0)[t]{$J_{1}$}}
\put(38,25.5){\makebox(0,0)[t]{$j_{n}$}}
%vir
\put(20,39){\circle*{1.7}}
\put(18,41){\makebox(0,0){$\bf{+}$}}
\put(35,39){\circle*{1.7}}
\put(37,41){\makebox(0,0){$\bf{-}$}}
\put(20,39.2){\line(15,0){15}}
\put(27.5,42){\makebox(0,0){$j_m$}}
%v1
\put(10,29){\circle*{1.7}}
\put(45,29){\circle*{1.7}}
\put(10,29.6){\line(35,0){35}}
\put(10,29.3){\line(35,0){35}}
\put(10,29){\line(35,0){35}}
\put(10,28.7){\line(35,0){35}}
\put(10,28.4){\line(35,0){35}}
\put(26,27){\line(0,4){4}}
\put(27,29.6){\vector(1,0){3}}
\put(27,28.4){\vector(1,0){3}}
\put(27.5,33){\makebox(0,0){$k_{2}$}}
%v2
\put(10,19){\circle*{1.7}}
\put(45,19){\circle*{1.7}}
\put(10,19){\line(35,0){35}}
\put(27.5,21.5){\makebox(0,0){$j_{p}$}}
%ap
\put(20,09){\circle*{1.7}}
\put(18,07){\makebox(0,0){$+$}}
\put(35,09){\circle*{1.7}}
\put(37,07){\makebox(0,0){$-$}}
\put(20,09.6){\line(15,0){15}}
\put(20,09.3){\line(15,0){15}}
\put(20,09){\line(15,0){15}}
\put(20,08.7){\line(15,0){15}}
\put(20,08.4){\line(15,0){15}}
\put(26,07){\line(0,4){4}}
\put(30,09.6){\vector(-1,0){3}}
\put(30,08.4){\vector(-1,0){3}}
\put(27.5,13){\makebox(0,0){$J_{2}$}}
%---------------------------------------
\put(9.5,29){\line(1,1){10.5}}
\put(9.4,19){\line(1,-1){5.3}}
\put(9.7,19){\line(1,-1){5.15}}
\put(10,19){\line(1,-1){10}}
\put(10.3,19){\line(1,-1){4.9}}
\put(10.6,19){\line(1,-1){4.75}}
%
\put(34.4,39){\line(1,-1){5.3}}
\put(34.7,39){\line(1,-1){5.15}}
\put(45,29){\line(-1,1){10}}
\put(35.3,39){\line(1,-1){4.9}}
\put(35.6,39){\line(1,-1){4.75}}
\put(45,19){\line(-1,-1){10}}
%---------------------------------------
\put(10,19){\line(0,10){10}}
\put(7,25.5){\makebox(0,0)[t]{$j_{p}$}}
\put(19.4,24){\line(0,15){15}}
\put(19.7,24){\line(0,15){15}}
\put(20,09){\line(0,30){30}}
\put(20.3,24){\line(0,15){15}}
\put(20.6,24){\line(0,15){15}}
\put(12,13){\makebox(0,0){$y$}}
\put(07.5,29){\makebox(0,0){$\bf{+}$}}
\put(07.5,19){\makebox(0,0){$\bf{+}$}}
\put(44.4,19){\line(0,5){5}}
\put(44.7,19){\line(0,5){5}}
\put(45,19){\line(0,10){10}}
\put(48,25.5){\makebox(0,0)[t]{$x$}}
\put(45.3,19){\line(0,5){5}}
\put(45.6,19){\line(0,5){5}}
\put(35,09){\line(0,30){30}}
\put(43,13){\makebox(0,0){$j_{n}$}}
\put(47.5,29){\makebox(0,0){$\bf{-}$}}
\put(47.5,19){\makebox(0,0){$\bf{+}$}}
\put(27.5,03){\makebox(0,0){$ B_{4}$}}
\end{picture}
\caption{Diagram showing the recoupling coefficient $B_{4}$ of the tensorial product from (\ref{eq:Tensor311}) to (\ref{eq:Tensor312}).}
\label{12j}
\end{center}
\end{figure}

==> 2-6j.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(47,47)
\thicklines
%---------------------------------------
\put(12,27){\makebox(0,0)[t]{$J$}}
\put(38,27){\makebox(0,0)[t]{$j_{n}$}}
\put(22,25){\makebox(0,0)[t]{$j_{m}$}}
\put(27.5,25){\makebox(0,0)[t]{$k$}}
%vir
\put(20,29){\circle*{1.7}}
\put(18.5,31){\makebox(0,0){$-$}}
\put(30,29){\circle*{1.7}}
\put(32.5,31){\makebox(0,0){$+$}}
\put(20,29){\line(10,0){10}}
\put(25,31){\makebox(0,0){$j_{m}$}}
%v
\put(10,19){\circle*{1.7}}
\put(40,19){\circle*{1.7}}
\put(10,19){\line(30,0){30}}
\put(33,26){\vector(1,-1){3}}
\put(25,21){\makebox(0,0){$j_{n}$}}
%ap
\put(20,09){\circle*{1.7}}
\put(18,07){\makebox(0,0){$+$}}
\put(30,09){\circle*{1.7}}
\put(32,07){\makebox(0,0){$-$}}
\put(20,09.6){\line(10,0){10}}
\put(20,09.3){\line(10,0){10}}
\put(20,09){\line(10,0){10}}
\put(20,08.7){\line(10,0){10}}
\put(20,08.4){\line(10,0){10}}
\put(26,07){\line(0,4){4}}
\put(22,09.6){\vector(1,0){3}}
\put(22,08.4){\vector(1,0){3}}
\put(25,12){\makebox(0,0){$k'$}}
%---------------------------------------
\put(9.4,19){\line(1,1){10}}
\put(9.7,19){\line(1,1){10}}
\put(10,19){\line(1,1){10}}
\put(10.3,19){\line(1,1){10}}
\put(10.6,19){\line(1,1){10}}
%GG\put(14,20){\line(-2,2){3}}
%GG\put(18.4,28.0){\vector(-1,-1){3}}
%GG\put(19,27.4){\vector(-1,-1){3}}
\put(17,23){\line(-2,2){3}}
\put(11.4,21.0){\vector(1,1){3}}
\put(12,20.4){\vector(1,1){3}}
%
\put(10,19){\line(1,-1){10}}
\put(39.4,19){\line(-1,-1){4.8}}
\put(39.7,19){\line(-1,-1){4.9}}
\put(40,19){\line(-1,1){10}}
\put(40,19){\line(-1,-1){10}}
\put(40.3,19){\line(-1,-1){5.2}}
\put(40.7,19){\line(-1,-1){5.3}}
%---------------------------------------
\put(20,09){\line(0,20){20}}
%
\put(12,13){\makebox(0,0){$j_{n}$}}
\put(07.5,19){\makebox(0,0){$-$}}
%
\put(29.4,29){\line(0,-8){8}}
\put(29.7,29){\line(0,-8){8}}
\put(30,09){\line(0,20){20}}
\put(30.3,29){\line(0,-8){8}}
\put(30.6,29){\line(0,-8){8}}
%
\put(37.5,13){\makebox(0,0){$x$}}
\put(42.5,19){\makebox(0,0){$-$}}
\put(25,04){\makebox(0,0){$ B_{1}$}}
\end{picture}
\caption{Diagram showing the recoupling coefficient $B_1$.}
\label{B1}
\end{center}
\end{figure}

==> 9j1.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(47,47)
\thicklines
%---------------------------------------
\put(12,27){\makebox(0,0)[t]{$k$}}
\put(38,27){\makebox(0,0)[t]{$j_{m}$}}
\put(20.5,24.5){\makebox(0,0)[t]{$x$}}
\put(29,25){\makebox(0,0)[t]{$j_n$}}
%vir
\put(20,29){\circle*{1.7}}
\put(18.5,31){\makebox(0,0){$+$}}
\put(30,29){\circle*{1.7}}
\put(32.5,31){\makebox(0,0){$-$}}
%\put(35,32){\makebox(0,0){2}}
\put(20,29.6){\line(10,0){10}}
\put(20,29.3){\line(10,0){10}}
\put(20,29){\line(10,0){10}}
\put(20,28.7){\line(10,0){10}}
\put(20,28.4){\line(10,0){10}}
\put(24,27){\line(0,4){4}}
\put(28,29.6){\vector(-1,0){3}}
\put(28,28.4){\vector(-1,0){3}}
\put(25,32.5){\makebox(0,0){$k'$}}
%v
\put(10,19){\circle*{1.7}}
\put(40,19){\circle*{1.7}}
\put(10.5,19){\line(29,0){30}}
\put(17,21){\makebox(0,0){$j_{m}$}}
%ap
\put(20,09){\circle*{1.7}}
\put(18,07){\makebox(0,0){$-$}}
\put(30,09){\circle*{1.7}}
\put(32,07){\makebox(0,0){$+$}}
\put(20,09.6){\line(5,0){5}}
\put(20,09.3){\line(5,0){5}}
\put(20,09){\line(10,0){10}}
\put(20,08.7){\line(5,0){5}}
\put(20,08.4){\line(5,0){5}}
%\put(26,07){\line(0,4){4}}
%\put(22,09.6){\vector(1,0){3}}
%\put(22,08.4){\vector(1,0){3}}
\put(25,13){\makebox(0,0){$J_{2}$}}
%---------------------------------------
\put(9.4,19){\line(1,1){5.3}}
\put(9.7,19){\line(1,1){5.2}}
\put(10,19){\line(1,1){10}}
\put(10.3,19){\line(1,1){4.9}}
\put(10.6,19){\line(1,1){4.8}}
%
\put(10,19){\line(1,-1){10}}
\put(40,19){\line(-1,1){10}}
%
\put(39.4,19){\line(-1,-1){10}}
\put(39.7,19){\line(-1,-1){10}}
\put(40,19){\line(-1,-1){10}}
\put(40.3,19){\line(-1,-1){10}}
\put(40.7,19){\line(-1,-1){10}}
%\put(34,10){\line(-2,2){3}}
\put(37,13){\line(-2,2){3}}
\put(31.4,11.0){\vector(1,1){3}}
\put(32,10.4){\vector(1,1){3}}
%---------------------------------------
\put(20,09){\line(1,2){10}}
\put(12,13){\makebox(0,0){$j_{n}$}}
\put(07.5,19){\makebox(0,0){$+$}}
%\put(05.5,19){\makebox(0,0){1}}
\put(30,09){\line(-1,2){10}}
\put(38.5,13){\makebox(0,0){$J_{1}$}}
\put(42.5,19){\makebox(0,0){$-$}}
\put(25,04){\makebox(0,0){$ B_{2}$}}
\end{picture}
\caption{Diagram showing the recoupling coefficient $B_2$ of the tensorial product from (\ref{eq:Tensor11}) to (\ref{eq:Tensor12}).}
\label{B2}
\end{center}
\end{figure}

==> 9j2.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(47,47)
\thicklines
%---------------------------------------
\put(12,27){\makebox(0,0)[t]{$k$}}
\put(38,27){\makebox(0,0)[t]{$j_{m}$}}
\put(20.5,24.5){\makebox(0,0)[t]{$x$}}
\put(29,25){\makebox(0,0)[t]{$j_n$}}
%vir
\put(20,29){\circle*{1.7}}
\put(18.5,31){\makebox(0,0){$+$}}
\put(30,29){\circle*{1.7}}
\put(32.5,31){\makebox(0,0){$-$}}
%\put(35,32){\makebox(0,0){2}}
\put(20,29.6){\line(10,0){10}}
\put(20,29.3){\line(10,0){10}}
\put(20,29){\line(10,0){10}}
\put(20,28.7){\line(10,0){10}}
\put(20,28.4){\line(10,0){10}}
\put(24,27){\line(0,4){4}}
\put(28,29.6){\vector(-1,0){3}}
\put(28,28.4){\vector(-1,0){3}}
\put(25,32.5){\makebox(0,0){$k'$}}
%v
\put(10,19){\circle*{1.7}}
\put(40,19){\circle*{1.7}}
\put(10.5,19){\line(29,0){30}}
\put(17,21){\makebox(0,0){$j_{m}$}}
%ap
\put(20,09){\circle*{1.7}}
\put(18,07){\makebox(0,0){$-$}}
\put(30,09){\circle*{1.7}}
\put(32,07){\makebox(0,0){$+$}}
\put(20,09.6){\line(10,0){10}}
\put(20,09.3){\line(10,0){10}}
\put(20,09){\line(10,0){10}}
\put(20,08.7){\line(10,0){10}}
\put(20,08.4){\line(10,0){10}}
\put(26,07){\line(0,4){4}}
\put(22,09.6){\vector(1,0){3}}
\put(22,08.4){\vector(1,0){3}}
\put(25,13){\makebox(0,0){$J_{2}$}}
%---------------------------------------
\put(9.4,19){\line(1,1){5.3}}
\put(9.7,19){\line(1,1){5.2}}
\put(10,19){\line(1,1){10}}
\put(10.3,19){\line(1,1){4.9}}
\put(10.6,19){\line(1,1){4.8}}
%
\put(10,19){\line(1,-1){10}}
\put(40,19){\line(-1,1){10}}
%
\put(39.4,19){\line(-1,-1){4.8}}
\put(39.7,19){\line(-1,-1){4.9}}
\put(40,19){\line(-1,-1){10}}
\put(40.3,19){\line(-1,-1){5.2}}
\put(40.7,19){\line(-1,-1){5.3}}
%---------------------------------------
\put(20,09){\line(1,2){10}}
\put(12,13){\makebox(0,0){$j_{n}$}}
\put(07.5,19){\makebox(0,0){$+$}}
%\put(05.5,19){\makebox(0,0){1}}
\put(30,09){\line(-1,2){10}}
\put(38,13){\makebox(0,0){$J_{1}$}}
\put(42.5,19){\makebox(0,0){$-$}}
\put(25,04){\makebox(0,0){$ B_{3}$}}
\end{picture}
\caption{Diagram showing the recoupling coefficient $B_3$ of the tensorial product from (\ref{eq:Tensor211}) to (\ref{eq:Tensor212}).}
\label{B3}
\end{center}
\end{figure}

==> VV3.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)(4,0)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(7.5,38){\makebox(0,0)[t]{\small{$m$}}}
\put(17.5,38){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,20){\line(0,10){10}}
\put(17.6,24){\makebox(0,0)[r]{\small{$r$}}}
\put(20,38){\vector(0,1){2}}
\put(20,40){\vector(0,1){2}}
\put(20,24){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(20,10){\line(0,10){30}}
\put(20,10){\vector(0,1){3}}
\put(20,08){\vector(0,1){3}}
\put(17.5,13){\makebox(0,0){\small{$n^{\prime}$}}}
\multiput(20,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,10){\line(0,1){10}}
\put(10,10){\vector(0,1){3}}
\put(7.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,08){\vector(0,1){3}}
\put(30,10){\line(0,1){20}}
\put(30,30){\vector(0,1){3}}
\put(30,28){\vector(0,1){3}}
\put(27.5,28){\makebox(0,0){\small{$p$}}}
\put(30,10){\vector(0,1){3}}
\put(30,08){\vector(0,1){3}}
\put(27.5,13){\makebox(0,0){\small{$p^{\prime}$}}}
\put(20,04){\makebox(0,0){$\text{VV}_{3}$}}
\put(37,37){\makebox(0,0) [l] {$\displaystyle{ = -
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	\sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{p, p^{\prime}}~\sum_{k, k^{\prime}, x}~~\left( -1 \right)^{j_{n} + j_{n^{\prime}} + k + k^{\prime}} \sqrt{\frac{\left[ x \right]}{\left[ k, k^{\prime} \right]}}
	}$}}
\put(40,25){\makebox(0,0) [l] {$\displaystyle{ \times
		\left[\left[\left[\;  a^{\left( j_m \right) }  \times 
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( k \right)} \times 
	\left[\; a^{\left( j_{n} \right) }  \times 
  \tilde a^{\left( j_{n^{\prime}} \right) } \; \right] ^{\left( x \right)} \right]^{\left( k^{\prime} \right)}	
  \times
	\left[\; a^{\left( j_{p} \right) }  \times 
  \tilde a^{\left( j_{p^{\prime}} \right) } \; \right] ^{\left( k^{\prime} \right)} \right]^{\left( 0 \right)}
	}$}}
\put(40,13){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{r}~\frac{1}
{\left( \varepsilon_{n'}+\varepsilon_{p'}-\varepsilon_r-\varepsilon_p \right)}
	\left\{
    \begin{array}{ccc}
      j_{n'} & j_{n} & x \\
      k      & k'    & j_{r}  
     \end{array}
	\right\}  
	X_{k}(m n, m' r) ~ X_{k'}(r p, n^{\prime} p^{\prime})}$}}
\end{picture}
\caption{The VV Feynman diagram of the second-order effective Hamiltonian for the third and fourth types of valence-valence correlations 
$(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n-2} \; (n_{r} \ell_{r})\, j_{r}$ 
and
$(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} \, (n_{p} \ell_{p})\, j_{p}^{w_p} 
   \rightarrow (n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n-1} \; (n_{p} \ell_{p})\, j_{p}^{w_p-1} \; (n_{r} \ell_{r})\, j_{r}$.
}
\label{VV_3}
\end{center}
\end{figure*}

==> VV4_type.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,93)(8,0)
\thicklines
% First Feynman diagram y + 40
\put(10,80){\line(0,1){10}}
\put(10,88){\vector(0,1){2}}
\put(10,90){\vector(0,1){2}}
\put(7.5,88){\makebox(0,0)[t]{\small{$n$}}}
\put(17.5,88){\makebox(0,0)[t]{\small{$p$}}}
\put(15,82){\makebox(0,0){\small{$k$}}}
\multiput(10,80)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,70){\line(0,10){10}}
\put(17.6,74){\makebox(0,0)[r]{\small{$r$}}}
\put(20,88){\vector(0,1){2}}
\put(20,90){\vector(0,1){2}}
\put(20,74){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(20,60){\line(0,10){30}}
\put(20,60){\vector(0,1){3}}
\put(20,58){\vector(0,1){3}}
\put(17.5,63){\makebox(0,0){\small{$p$}}}
\put(25.5,72){\makebox(0,0){\small{$k^{'}$}}}
\multiput(20,70)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,60){\line(0,1){10}}
\put(10,60){\vector(0,1){3}}
\put(7.5,63){\makebox(0,0){\small{$m$}}}
\put(10,58){\vector(0,1){3}}
\put(30,60){\line(0,1){20}}
\put(30,80){\vector(0,1){3}}
\put(30,78){\vector(0,1){3}}
\put(27.5,78){\makebox(0,0){\small{$m$}}}
\put(30,60){\vector(0,1){3}}
\put(30,58){\vector(0,1){3}}
\put(27.5,63){\makebox(0,0){\small{$n$}}}
\put(20,53){\makebox(0,0){$\text{A}_{1}$}}
% Second Feynman diagram +30+8
\put(39,74){\makebox(0,0){\normalsize{\bf{+}}}}
\put(48,80){\line(0,1){10}}
\put(48,88){\vector(0,1){2}}
\put(48,90){\vector(0,1){2}}
\put(45.5,88){\makebox(0,0)[t]{\small{$p$}}}
\put(55.5,88){\makebox(0,0)[t]{\small{$n$}}}
\put(53,82){\makebox(0,0){\small{$k$}}}
\multiput(48,80)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(48,70){\line(0,10){10}}
\put(55.6,74){\makebox(0,0)[r]{\small{$r$}}}
\put(58,88){\vector(0,1){2}}
\put(58,90){\vector(0,1){2}}
\put(58,74){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(58,60){\line(0,10){30}}
\put(58,60){\vector(0,1){3}}
\put(58,58){\vector(0,1){3}}
\put(55.5,63){\makebox(0,0){\small{$n$}}}
\put(63.5,72){\makebox(0,0){\small{$k^{'}$}}}
\multiput(58,70)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(48,60){\line(0,1){10}}
\put(48,60){\vector(0,1){3}}
\put(45.5,63){\makebox(0,0){\small{$m$}}}
\put(48,58){\vector(0,1){3}}
\put(68,60){\line(0,1){20}}
\put(68,76){\vector(0,1){3}}
\put(68,78){\vector(0,1){3}}
\put(65.5,78){\makebox(0,0){\small{$m$}}}
\put(68,60){\vector(0,1){3}}
\put(68,58){\vector(0,1){3}}
\put(65.5,63){\makebox(0,0){\small{$p$}}}
\put(58,53){\makebox(0,0){$\text{A}_{2}$}}
% Third Feynman diagram +30+16
\put(77,74){\makebox(0,0){\normalsize{\bf{+}}}}
\put(86,80){\line(0,1){10}}
\put(86,88){\vector(0,1){2}}
\put(86,90){\vector(0,1){2}}
\put(83.5,88){\makebox(0,0)[t]{\small{$n$}}}
\put(93.5,88){\makebox(0,0)[t]{\small{$p$}}}
\put(91,82){\makebox(0,0){\small{$k$}}}
\multiput(86,80)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(86,70){\line(0,10){10}}
\put(93.6,74){\makebox(0,0)[r]{\small{$r$}}}
\put(96,88){\vector(0,1){2}}
\put(96,90){\vector(0,1){2}}
\put(96,74){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(96,60){\line(0,10){30}}
\put(96,60){\vector(0,1){3}}
\put(96,58){\vector(0,1){3}}
\put(93.5,63){\makebox(0,0){\small{$n$}}}
\put(101.5,72){\makebox(0,0){\small{$k^{'}$}}}
\multiput(96,70)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(86,60){\line(0,1){10}}
\put(86,60){\vector(0,1){3}}
\put(83.5,63){\makebox(0,0){\small{$m$}}}
\put(86,58){\vector(0,1){3}}
\put(106,60){\line(0,1){20}}
\put(106,80){\vector(0,1){3}}
\put(106,78){\vector(0,1){3}}
\put(103.5,78){\makebox(0,0){\small{$m$}}}
\put(106,60){\vector(0,1){3}}
\put(106,58){\vector(0,1){3}}
\put(103.5,63){\makebox(0,0){\small{$p$}}}
\put(96,53){\makebox(0,0){$\text{A}_{3}$}}
% Fourth Feynman diagram +30+24
\put(115,74){\makebox(0,0){\normalsize{\bf{+}}}}
\put(124,80){\line(0,1){10}}
\put(124,88){\vector(0,1){2}}
\put(124,90){\vector(0,1){2}}
\put(121.5,88){\makebox(0,0)[t]{\small{$p$}}}
\put(131.5,88){\makebox(0,0)[t]{\small{$n$}}}
\put(129,82){\makebox(0,0){\small{$k$}}}
\multiput(124,80)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(124,70){\line(0,10){10}}
\put(131.6,74){\makebox(0,0)[r]{\small{$r$}}}
\put(134,88){\vector(0,1){2}}
\put(134,90){\vector(0,1){2}}
\put(134,74){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(134,60){\line(0,10){30}}
\put(134,60){\vector(0,1){3}}
\put(134,58){\vector(0,1){3}}
\put(131.5,63){\makebox(0,0){\small{$p$}}}
\put(139.5,72){\makebox(0,0){\small{$k^{'}$}}}
\multiput(134,70)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(124,60){\line(0,1){10}}
\put(124,60){\vector(0,1){3}}
\put(121.5,63){\makebox(0,0){\small{$m$}}}
\put(124,58){\vector(0,1){3}}
\put(144,60){\line(0,1){20}}
\put(144,80){\vector(0,1){3}}
\put(144,78){\vector(0,1){3}}
\put(141.5,78){\makebox(0,0){\small{$m$}}}
\put(144,60){\vector(0,1){3}}
\put(144,58){\vector(0,1){3}}
\put(141.5,63){\makebox(0,0){\small{$n$}}}
\put(134,53){\makebox(0,0){$\text{A}_{4}$}}
%\put(125,64){\makebox(0,0){\normalsize{\bf{=}}}}
% line two
% First Feynman diagram
\put(10,24){\makebox(0,0){\normalsize{\bf{=}}}}
\put(15,24){\makebox(0,0){\LARGE{\Bigg(}}}
\put(20,30){\line(0,1){10}}
\put(20,38){\vector(0,1){2}}
\put(20,40){\vector(0,1){2}}
\put(17.5,38){\makebox(0,0)[t]{\small{$n$}}}
\put(27.5,38){\makebox(0,0)[t]{\small{$p$}}}
\put(25,32){\makebox(0,0){\small{$k$}}}
\multiput(20,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,20){\line(0,10){10}}
\put(27.6,24){\makebox(0,0)[r]{\small{$r$}}}
\put(30,38){\vector(0,1){2}}
\put(30,40){\vector(0,1){2}}
\put(30,24){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(30,10){\line(0,10){30}}
\put(30,10){\vector(0,1){3}}
\put(30,08){\vector(0,1){3}}
\put(27.5,13){\makebox(0,0){\small{$p$}}}
\put(35.5,22){\makebox(0,0){\small{$k^{'}$}}}
\multiput(30,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,10){\line(0,1){10}}
\put(20,10){\vector(0,1){3}}
\put(17.5,13){\makebox(0,0){\small{$m$}}}
\put(20,08){\vector(0,1){3}}
\put(40,10){\line(0,1){20}}
\put(40,30){\vector(0,1){3}}
\put(40,28){\vector(0,1){3}}
\put(37.5,28){\makebox(0,0){\small{$m$}}}
\put(40,10){\vector(0,1){3}}
\put(40,08){\vector(0,1){3}}
\put(37.5,13){\makebox(0,0){\small{$n$}}}
\put(30,03){\makebox(0,0){$\text{A}_{5}$}}
% Second Feynman diagram +30
\put(49,24){\makebox(0,0){\normalsize{\bf{+}}}}
\put(58,30){\line(0,1){10}}
\put(58,38){\vector(0,1){2}}
\put(58,40){\vector(0,1){2}}
\put(55.5,38){\makebox(0,0)[t]{\small{$n$}}}
\put(65.5,38){\makebox(0,0)[t]{\small{$p$}}}
\put(63,32){\makebox(0,0){\small{$k$}}}
\multiput(58,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(58,20){\line(0,10){10}}
\put(65.6,24){\makebox(0,0)[r]{\small{$r$}}}
\put(68,38){\vector(0,1){2}}
\put(68,40){\vector(0,1){2}}
\put(68,24){\vector(0,1){3}}
%vidurinijo vertikalioji linija
\put(68,10){\line(0,10){30}}
\put(68,10){\vector(0,1){3}}
\put(68,08){\vector(0,1){3}}
\put(65.5,13){\makebox(0,0){\small{$n$}}}
\put(73.5,22){\makebox(0,0){\small{$k^{'}$}}}
\multiput(68,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(58,10){\line(0,1){10}}
\put(58,10){\vector(0,1){3}}
\put(55.5,13){\makebox(0,0){\small{$m$}}}
\put(58,08){\vector(0,1){3}}
\put(78,10){\line(0,1){20}}
\put(78,30){\vector(0,1){3}}
\put(78,28){\vector(0,1){3}}
\put(75.5,28){\makebox(0,0){\small{$m$}}}
\put(78,10){\vector(0,1){3}}
\put(78,08){\vector(0,1){3}}
\put(75.5,13){\makebox(0,0){\small{$p$}}}
\put(68,03){\makebox(0,0){$\text{A}_{6}$}}
\put(83,24){\makebox(0,0){\LARGE{\Bigg)}}}
%\put(100,24){\makebox(0,0){\LARGE{\Bigg( 1 + P \big( $n \rightleftharpoons p$ \big)\Bigg)}}}
\put(109,24){\makebox(0,0){\LARGE{\Bigg( 1 + P $
 \left( \hspace{-0.15cm}
\begin{array}{lcl}
      n&\hspace{-0.25cm}\rightleftharpoons&\hspace{-0.25cm}p \\
%      k&\hspace{-0.25cm}\rightleftharpoons&\hspace{-0.25cm}k^{'}
    \end{array}  \hspace{-0.15cm} \right)
$ \Bigg)}}}
\end{picture}
\caption{The VV Feynman diagrams of the second-order effective Hamiltonian, expressing the fourth type of valence-valence correlations 
$(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} \, (n_{p} \ell_{p})\, j_{p}^{w_p} 
   \rightarrow (n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n-1} \; (n_{p} \ell_{p})\, j_{p}^{w_p-1} \; (n_{r} \ell_{r})\, j_{r}$.
}
\label{VV_4_type}
\end{center}
\end{figure*}
